Distance geometry approach for special graph coloring problems

One of the most important combinatorial optimization problems is graph coloring. There are several variations of this problem involving additional constraints either on vertices or edges. They constitute models for real applications, such as channel assignment in mobile wireless networks. In this work, we consider some coloring problems involving distance constraints as weighted edges, modeling them as distance geometry problems. Thus, the vertices of the graph are considered as embedded on the real line and the coloring is treated as an assignment of positive integers to the vertices, while the distances correspond to line segments, where the goal is to find a feasible intersection of them. We formulate different such coloring problems and show feasibility conditions for some problems. We also propose implicit enumeration methods for some of the optimization problems based on branch-and-prune methods proposed for distance geometry problems in the literature. An empirical analysis was undertaken, considering equality and inequality constraints, uniform and arbitrary set of distances, and the performance of each variant of the method considering the handling and propagation of the set of distances involved.

==> (inline-0) <==
\begin{tabular}{ccc|cccccC{1cm}C{1.3cm}|cccccC{1cm}C{1.3cm}|cccccC{1cm}C{1.3cm}}
\cline{4-24}
                    &               &               & \multicolumn{7}{c}{\textbf{BPB-Prev}}                                                                                                                                 & \multicolumn{7}{|c}{\textbf{BPB-Prev-FeasCheckFull}}                                                                                                                   & \multicolumn{7}{|c}{\textbf{BPB-Select}}                                                                                                                               \\ \hline
\textbf{\boldmath$|$V$|$}        & \textbf{Type} & \textbf{Inst} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prunes} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{First Time (s)} & \textbf{Total Time (s)} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prn.} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{First Time (s)} & \textbf{Total Time (s)} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prunes} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{First Time (s)} & \textbf{Total Time (s)} \\ \hline
\multirow{6}{*}{4}  & EvenCycle     & 3             & 19            & 12                 & 0                  & 3                     & 26                & 0.000                           & 0.000                         & 19            & 12                 & 0                  & 3                     & 26                & 0.000                           & 0.000                         & 19            & 8                  & 0                  & 3                     & 25                & 0.000                           & 0.000                         \\
                    & EvenCycle     & 4             & 19            & 10                 & 0                  & 1                     & 23                & 0.000                           & 0.000                         & 19            & 10                 & 0                  & 1                     & 23                & 0.000                           & 0.000                         & 19            & 9                  & 0                  & 1                     & 22                & 0.000                           & 0.000                         \\ \cline{2-24} 
                    & Tree          & 1             & 14            & 7                  & 0                  & 3                     & 21                & 0.000                           & 0.000                         & 14            & 7                  & 0                  & 3                     & 21                & 0.000                           & 0.000                         & 14            & 5                  & 1                  & 1                     & 21                & 0.000                           & 0.000                         \\
                    & Tree          & 2             & 14            & 6                  & 0                  & 3                     & 21                & 0.000                           & 0.000                         & 14            & 6                  & 0                  & 3                     & 21                & 0.000                           & 0.000                         & 14            & 5                  & 2                  & 1                     & 24                & 0.000                           & 0.000                         \\
                    & Tree          & 3             & 20            & 5                  & 0                  & 2                     & 17                & 0.000                           & 0.000                         & 20            & 5                  & 0                  & 2                     & 17                & 0.000                           & 0.000                         & 20            & 5                  & 2                  & 1                     & 20                & 0.000                           & 0.000                         \\
                    & Tree          & 4             & 21            & 5                  & 0                  & 2                     & 13                & 0.000                           & 0.000                         & 21            & 5                  & 0                  & 2                     & 13                & 0.000                           & 0.000                         & 21            & 6                  & 0                  & 1                     & 14                & 0.000                           & 0.000                         \\ \hline
\multirow{8}{*}{5}  & OddCycle      & 1             & 21            & 24                 & 15                 & 2                     & 57                & 0.000                           & 0.000                         & 21            & 24                 & 18                 & 2                     & 67                & 0.000                           & 0.000                         & 21            & 16                 & 6                  & 2                     & 50                & 0.000                           & 0.000                         \\
                    & OddCycle      & 3             & 20            & 24                 & 11                 & 1                     & 52                & 0.000                           & 0.000                         & 20            & 28                 & 9                  & 1                     & 63                & 0.000                           & 0.000                         & 20            & 18                 & 5                  & 1                     & 50                & 0.000                           & 0.000                         \\ \cline{2-24} 
                    & EvenCycle     & 1             & 24            & 24                 & 0                  & 2                     & 55                & 0.000                           & 0.000                         & 24            & 24                 & 0                  & 2                     & 55                & 0.000                           & 0.000                         & 24            & 14                 & 8                  & 3                     & 66                & 0.000                           & 0.000                         \\
                    & EvenCycle     & 2             & 19            & 11                 & 0                  & 4                     & 34                & 0.000                           & 0.000                         & 19            & 11                 & 0                  & 4                     & 34                & 0.000                           & 0.000                         & 19            & 6                  & 7                  & 2                     & 47                & 0.000                           & 0.000                         \\ \cline{2-24} 
                    & Tree          & 1             & 17            & 32                 & 0                  & 3                     & 64                & 0.000                           & 0.000                         & 17            & 32                 & 0                  & 3                     & 64                & 0.000                           & 0.000                         & 17            & 15                 & 6                  & 1                     & 58                & 0.000                           & 0.000                         \\
                    & Tree          & 2             & 19            & 20                 & 0                  & 1                     & 47                & 0.000                           & 0.000                         & 19            & 20                 & 0                  & 1                     & 47                & 0.000                           & 0.000                         & 19            & 14                 & 3                  & 1                     & 45                & 0.000                           & 0.000                         \\
                    & Tree          & 3             & 20            & 14                 & 0                  & 2                     & 33                & 0.000                           & 0.000                         & 20            & 14                 & 0                  & 2                     & 33                & 0.000                           & 0.000                         & 20            & 12                 & 7                  & 1                     & 44                & 0.000                           & 0.000                         \\
                    & Tree          & 4             & 20            & 8                  & 0                  & 2                     & 26                & 0.000                           & 0.000                         & 20            & 8                  & 0                  & 2                     & 26                & 0.000                           & 0.000                         & 20            & 10                 & 2                  & 1                     & 32                & 0.000                           & 0.000                         \\ \hline
\multirow{5}{*}{6}  & EvenCycle     & 2             & 21            & 15                 & 0                  & 4                     & 43                & 0.000                           & 0.000                         & 21            & 15                 & 0                  & 4                     & 43                & 0.000                           & 0.000                         & 21            & 15                 & 10                 & 1                     & 71                & 0.000                           & 0.000                         \\ \cline{2-24} 
                    & Tree          & 1             & 12            & 19                 & 0                  & 4                     & 46                & 0.000                           & 0.000                         & 12            & 19                 & 0                  & 4                     & 46                & 0.000                           & 0.000                         & 12            & 13                 & 31                 & 2                     & 111               & 0.000                           & 0.000                         \\
                    & Tree          & 2             & 19            & 19                 & 0                  & 4                     & 41                & 0.000                           & 0.000                         & 19            & 19                 & 0                  & 4                     & 41                & 0.000                           & 0.000                         & 19            & 19                 & 23                 & 1                     & 99                & 0.000                           & 0.000                         \\
                    & Tree          & 3             & 19            & 33                 & 0                  & 4                     & 71                & 0.000                           & 0.000                         & 19            & 33                 & 0                  & 4                     & 71                & 0.000                           & 0.000                         & 19            & 20                 & 16                 & 2                     & 103               & 0.000                           & 0.000                         \\
                    & Tree          & 4             & 21            & 30                 & 0                  & 3                     & 64                & 0.000                           & 0.000                         & 21            & 30                 & 0                  & 3                     & 64                & 0.000                           & 0.000                         & 21            & 18                 & 13                 & 3                     & 85                & 0.000                           & 0.000                         \\ \hline
\multirow{5}{*}{7}  & EvenCycle     & 2             & 23            & 28                 & 158                & 2                     & 251               & 0.000                           & 0.000                         & 23            & 29                 & 199                & 2                     & 303               & 0.000                           & 0.000                         & 23            & 7                  & 33                 & 1                     & 144               & 0.000                           & 0.000                         \\ \cline{2-24} 
                    & Tree          & 1             & 14            & 29                 & 0                  & 5                     & 72                & 0.000                           & 0.000                         & 14            & 29                 & 0                  & 5                     & 72                & 0.000                           & 0.000                         & 14            & 18                 & 23                 & 2                     & 139               & 0.000                           & 0.000                         \\
                    & Tree          & 2             & 14            & 61                 & 0                  & 6                     & 117               & 0.000                           & 0.000                         & 14            & 61                 & 0                  & 6                     & 117               & 0.000                           & 0.000                         & 14            & 31                 & 25                 & 1                     & 145               & 0.000                           & 0.000                         \\
                    & Tree          & 3             & 16            & 166                & 0                  & 6                     & 276               & 0.000                           & 0.000                         & 16            & 166                & 0                  & 6                     & 276               & 0.000                           & 0.000                         & 16            & 80                 & 37                 & 2                     & 264               & 0.000                           & 0.000                         \\
                    & Tree          & 4             & 21            & 154                & 0                  & 5                     & 277               & 0.000                           & 0.000                         & 21            & 154                & 0                  & 5                     & 277               & 0.000                           & 0.000                         & 21            & 73                 & 35                 & 3                     & 240               & 0.000                           & 0.000                         \\ \hline
\multirow{6}{*}{8}  & EvenCycle     & 1             & 21            & 362                & 0                  & 9                     & 610               & 0.000                           & 0.001                         & 21            & 362                & 0                  & 9                     & 610               & 0.000                           & 0.001                         & 21            & 94                 & 148                & 4                     & 618               & 0.000                           & 0.000                         \\
                    & EvenCycle     & 4             & 16            & 158                & 0                  & 5                     & 320               & 0.000                           & 0.000                         & 16            & 158                & 0                  & 5                     & 320               & 0.000                           & 0.000                         & 16            & 110                & 319                & 3                     & 1100              & 0.000                           & 0.001                         \\ \cline{2-24} 
                    & Tree          & 1             & 26            & 305                & 0                  & 6                     & 616               & 0.000                           & 0.000                         & 26            & 305                & 0                  & 6                     & 616               & 0.000                           & 0.000                         & 26            & 114                & 272                & 2                     & 1055              & 0.000                           & 0.001                         \\
                    & Tree          & 2             & 22            & 121                & 0                  & 9                     & 237               & 0.000                           & 0.000                         & 22            & 121                & 0                  & 9                     & 237               & 0.000                           & 0.000                         & 22            & 43                 & 116                & 2                     & 462               & 0.000                           & 0.000                         \\
                    & Tree          & 3             & 18            & 221                & 0                  & 6                     & 372               & 0.000                           & 0.000                         & 18            & 221                & 0                  & 6                     & 372               & 0.000                           & 0.000                         & 18            & 98                 & 81                 & 2                     & 403               & 0.000                           & 0.000                         \\
                    & Tree          & 4             & 20            & 66                 & 0                  & 8                     & 119               & 0.000                           & 0.000                         & 20            & 66                 & 0                  & 8                     & 119               & 0.000                           & 0.000                         & 20            & 50                 & 37                 & 1                     & 219               & 0.000                           & 0.000                         \\ \hline
\multirow{6}{*}{9}  & EvenCycle     & 1             & 22            & 48                 & 0                  & 5                     & 96                & 0.000                           & 0.000                         & 22            & 48                 & 0                  & 5                     & 96                & 0.000                           & 0.000                         & 22            & 102                & 129                & 2                     & 634               & 0.000                           & 0.000                         \\
                    & EvenCycle     & 2             & 20            & 7006               & 0                  & 2                     & 11367             & 0.000                           & 0.011                         & 20            & 7006               & 0                  & 2                     & 11367             & 0.000                           & 0.012                         & 20            & 1319               & 4075               & 1                     & 11204             & 0.000                           & 0.007                         \\ \cline{2-24} 
                    & Tree          & 1             & 24            & 1078               & 0                  & 5                     & 1697              & 0.000                           & 0.001                         & 24            & 1078               & 0                  & 5                     & 1697              & 0.000                           & 0.001                         & 24            & 363                & 639                & 2                     & 2241              & 0.000                           & 0.001                         \\
                    & Tree          & 2             & 27            & 585                & 0                  & 6                     & 1067              & 0.000                           & 0.001                         & 27            & 585                & 0                  & 6                     & 1067              & 0.000                           & 0.001                         & 27            & 331                & 1028               & 1                     & 3181              & 0.000                           & 0.002                         \\
                    & Tree          & 3             & 19            & 45                 & 0                  & 13                    & 106               & 0.000                           & 0.000                         & 19            & 45                 & 0                  & 13                    & 106               & 0.000                           & 0.000                         & 19            & 46                 & 66                 & 2                     & 357               & 0.000                           & 0.000                         \\
                    & Tree          & 4             & 19            & 666                & 0                  & 6                     & 1012              & 0.000                           & 0.001                         & 19            & 666                & 0                  & 6                     & 1012              & 0.000                           & 0.001                         & 19            & 524                & 1111               & 2                     & 3778              & 0.000                           & 0.002                         \\ \hline
\multirow{5}{*}{10} & EvenCycle     & 4             & 26            & 280                & 77                 & 8                     & 598               & 0.000                           & 0.001                         & 26            & 422                & 50                 & 8                     & 876               & 0.000                           & 0.001                         & 26            & 91                 & 237                & 3                     & 975               & 0.000                           & 0.001                         \\ \cline{2-24} 
                    & Tree          & 1             & 18            & 256                & 0                  & 9                     & 346               & 0.000                           & 0.000                         & 18            & 256                & 0                  & 9                     & 346               & 0.000                           & 0.000                         & 18            & 305                & 990                & 3                     & 2829              & 0.000                           & 0.002                         \\
                    & Tree          & 2             & 26            & 2112               & 0                  & 5                     & 3375              & 0.000                           & 0.003                         & 26            & 2112               & 0                  & 5                     & 3375              & 0.000                           & 0.003                         & 26            & 1360               & 5484               & 3                     & 15417             & 0.000                           & 0.011                         \\
                    & Tree          & 3             & 27            & 320                & 0                  & 7                     & 552               & 0.000                           & 0.000                         & 27            & 320                & 0                  & 7                     & 552               & 0.000                           & 0.001                         & 27            & 139                & 738                & 2                     & 2167              & 0.000                           & 0.001                         \\
                    & Tree          & 4             & 26            & 881                & 0                  & 4                     & 1323              & 0.000                           & 0.001                         & 26            & 881                & 0                  & 4                     & 1323              & 0.000                           & 0.001                         & 26            & 441                & 782                & 3                     & 2884              & 0.000                           & 0.003                         \\ \hline
\multirow{6}{*}{12} & EvenCycle     & 1             & 19            & 670                & 0                  & 9                     & 1361              & 0.000                           & 0.002                         & 19            & 670                & 0                  & 9                     & 1361              & 0.000                           & 0.001                         & 19            & 1861               & 3798               & 2                     & 14073             & 0.000                           & 0.008                         \\
                    & EvenCycle     & 3             & 29            & 9332               & 0                  & 5                     & 15289             & 0.000                           & 0.017                         & 29            & 9332               & 0                  & 5                     & 15289             & 0.000                           & 0.016                         & 29            & 2558               & 18025              & 2                     & 44790             & 0.000                           & 0.028                         \\ \cline{2-24} 
                    & Tree          & 1             & 23            & 4141               & 0                  & 4                     & 6440              & 0.000                           & 0.005                         & 23            & 4141               & 0                  & 4                     & 6440              & 0.000                           & 0.006                         & 23            & 2045               & 6647               & 2                     & 20117             & 0.000                           & 0.012                         \\
                    & Tree          & 2             & 22            & 4505               & 0                  & 13                    & 6552              & 0.000                           & 0.004                         & 22            & 4505               & 0                  & 13                    & 6552              & 0.000                           & 0.005                         & 22            & 2593               & 8634               & 1                     & 23614             & 0.000                           & 0.014                         \\
                    & Tree          & 3             & 22            & 1301               & 0                  & 5                     & 2183              & 0.000                           & 0.002                         & 22            & 1301               & 0                  & 5                     & 2183              & 0.000                           & 0.002                         & 22            & 850                & 7513               & 3                     & 18146             & 0.001                           & 0.011                         \\
                    & Tree          & 4             & 22            & 857                & 0                  & 6                     & 1651              & 0.000                           & 0.002                         & 22            & 857                & 0                  & 6                     & 1651              & 0.000                           & 0.001                         & 22            & 798                & 3852               & 2                     & 12531             & 0.000                           & 0.010                         \\ \hline
\multirow{4}{*}{14} & Tree          & 1             & 23            & 38238              & 0                  & 13                    & 62515             & 0.000                           & 0.052                         & 23            & 38238              & 0                  & 13                    & 62515             & 0.000                           & 0.056                         & 23            & 5425               & 33422              & 3                     & 88155             & 0.000                           & 0.054                         \\
                    & Tree          & 2             & 23            & 1007               & 0                  & 9                     & 2209              & 0.000                           & 0.002                         & 23            & 1007               & 0                  & 9                     & 2209              & 0.000                           & 0.002                         & 23            & 3973               & 24761              & 2                     & 61087             & 0.000                           & 0.038                         \\
                    & Tree          & 3             & 31            & 2453               & 0                  & 6                     & 4429              & 0.000                           & 0.003                         & 31            & 2453               & 0                  & 6                     & 4429              & 0.000                           & 0.003                         & 31            & 2965               & 17661              & 1                     & 45496             & 0.000                           & 0.030                         \\
                    & Tree          & 4             & 26            & 54238              & 0                  & 11                    & 83694             & 0.000                           & 0.075                         & 26            & 54238              & 0                  & 11                    & 83694             & 0.000                           & 0.080                         & 26            & 8282               & 115099             & 3                     & 269844            & 0.001                           & 0.163                         \\ \hline
\multirow{6}{*}{16} & EvenCycle     & 1             & 26            & 182114             & 0                  & 20                    & 295175            & 0.000                           & 0.289                         & 26            & 182114             & 0                  & 20                    & 295175            & 0.000                           & 0.198                         & 26            & 67665              & 374596             & 3                     & 965581            & 0.000                           & 0.583                         \\
                    & EvenCycle     & 3             & 26            & 53810              & 0                  & 6                     & 98735             & 0.000                           & 0.077                         & 26            & 53810              & 0                  & 6                     & 98735             & 0.000                           & 0.065                         & 26            & 21662              & 87388              & 2                     & 245263            & 0.002                           & 0.146                         \\ \cline{2-24} 
                    & Tree          & 1             & 30            & 113395             & 0                  & 10                    & 169791            & 0.000                           & 0.159                         & 30            & 113395             & 0                  & 10                    & 169791            & 0.000                           & 0.171                         & 30            & 74842              & 581089             & 1                     & 1338678           & 0.001                           & 0.838                         \\
                    & Tree          & 2             & 27            & 203094             & 0                  & 22                    & 341417            & 0.000                           & 0.308                         & 27            & 203094             & 0                  & 22                    & 341417            & 0.000                           & 0.365                         & 27            & 48245              & 170534             & 2                     & 502088            & 0.000                           & 0.291                         \\
                    & Tree          & 3             & 24            & 3809               & 0                  & 15                    & 6723              & 0.000                           & 0.007                         & 24            & 3809               & 0                  & 15                    & 6723              & 0.000                           & 0.007                         & 24            & 33899              & 464250             & 3                     & 1061101           & 0.000                           & 0.675                         \\
                    & Tree          & 4             & 22            & 1383               & 0                  & 14                    & 2559              & 0.000                           & 0.003                         & 22            & 1383               & 0                  & 14                    & 2559              & 0.000                           & 0.003                         & 22            & 2832               & 10660              & 2                     & 43577             & 0.000                           & 0.024                         \\ \hline
\multirow{4}{*}{18} & Tree          & 1             & 28            & 8389425            & 0                  & 25                    & 13361587          & 0.000                           & 13.669                        & 28            & 8389425            & 0                  & 25                    & 13361587          & 0.000                           & 13.129                        & 28            & 1999203            & 5027971            & 3                     & 13736111          & 0.008                           & 8.232                         \\
                    & Tree          & 2             & 25            & 496847             & 0                  & 10                    & 814700            & 0.000                           & 0.756                         & 25            & 496847             & 0                  & 10                    & 814700            & 0.000                           & 0.895                         & 25            & 2046711            & 10251603           & 1                     & 24302076          & 0.002                           & 14.682                        \\
                    & Tree          & 3             & 23            & 27147              & 0                  & 24                    & 45099             & 0.000                           & 0.037                         & 23            & 27147              & 0                  & 24                    & 45099             & 0.000                           & 0.051                         & 23            & 106035             & 1357251            & 3                     & 3054495           & 0.000                           & 1.886                         \\
                    & Tree          & 4             & 25            & 17224              & 0                  & 17                    & 32305             & 0.000                           & 0.034                         & 25            & 17224              & 0                  & 17                    & 32305             & 0.000                           & 0.034                         & 26            & 558631             & 2127000            & 3                     & 5881291           & 0.002                           & 3.422                         \\ \hline
\multirow{5}{*}{20} & EvenCycle     & 2             & 24            & 1916715            & 0                  & 52                    & 2846521           & 0.000                           & 2.662                         & 24            & 1916715            & 0                  & 52                    & 2846521           & 0.000                           & 3.759                         & 24            & 6196691            & 52250460           & 5                     & 105240633         & 0.016                           & 65.083                        \\
                    & Tree          & 1             & 24            & 1128664            & 0                  & 11                    & 1547952           & 0.000                           & 1.542                         & 24            & 1128664            & 0                  & 11                    & 1547952           & 0.000                           & 1.466                         & 24            & 25491780           & 210995206          & 1                     & 436478894         & 0.133                           & 267.977                       \\
                    & Tree          & 2             & 27            & 52049              & 0                  & 17                    & 87918             & 0.000                           & 0.099                         & 27            & 52049              & 0                  & 17                    & 87918             & 0.000                           & 0.098                         & 27            & 417220             & 2576200            & 2                     & 6562696           & 0.001                           & 3.968                         \\
                    & Tree          & 3             & 24            & 176846             & 0                  & 25                    & 320886            & 0.000                           & 0.329                         & 24            & 176846             & 0                  & 25                    & 320886            & 0.000                           & 0.325                         & 24            & 1328968            & 8067883            & 3                     & 18762973          & 0.004                           & 11.476                        \\
                    & Tree          & 4             & 26            & 146052             & 0                  & 31                    & 217805            & 0.000                           & 0.124                         & 26            & 146052             & 0                  & 31                    & 217805            & 0.000                           & 0.170                         & 27            & 72428              & 4236362            & 1                     & 10113435          & 0.082                           & 3.049                         \\ \hline
\end{tabular}
\begin{tabular}{ccc|cccccC{1.5cm}C{1.7cm}|cccccC{1.5cm}C{1.7cm}|cccccC{1.5cm}C{1.7cm}}
\cline{4-24}
                    &               &               & \multicolumn{7}{c}{\textbf{BPB-Prev}}                                                                                                                                 & \multicolumn{7}{|c}{\textbf{BPB-Prev-FeasCheckFull}}                                                                                                                   & \multicolumn{7}{|c}{\textbf{BPB-Select}}                                                                                                                               \\ \hline
\textbf{\boldmath$|$V$|$}        & \textbf{Type} & \textbf{Inst} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prunes} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{First Time (s)} & \textbf{Total Time (s)} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prn.} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{Time 1st (s)} & \textbf{CPU Time (s)} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prunes} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{Time to 1st (s)} & \textbf{CPU Time (s)} \\ \hline
\multirow{12}{*}{4}  & OddCycle      & 1             & 34            & 12                 & 16                 & 2                     & 41                & 0.000                   & 0.000                   &               & 12                 & 16                 & 2                     & 47                & 0.000                   & 0.000                   & 34            & 2                  & 12                 & 2                     & 40                & 0.000                   & 0.000                   \\
                     & OddCycle      & 2             & 38            & 10                 & 9                  & 2                     & 31                & 0.000                   & 0.000                   & 38            & 11                 & 9                  & 2                     & 35                & 0.000                   & 0.000                   & 38            & 6                  & 5                  & 1                     & 30                & 0.000                   & 0.000                   \\
                     & OddCycle      & 3             & 14            & 11                 & 4                  & 3                     & 29                & 0.000                   & 0.000                   & 14            & 14                 & 1                  & 3                     & 32                & 0.000                   & 0.000                   & 14            & 3                  & 6                  & 2                     & 30                & 0.000                   & 0.000                   \\
                     & OddCycle      & 4             & 17            & 13                 & 3                  & 2                     & 31                & 0.000                   & 0.000                   & 17            & 16                 & 0                  & 2                     & 34                & 0.000                   & 0.000                   & 17            & 3                  & 7                  & 2                     & 32                & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & 22            & 8                  & 3                  & 3                     & 26                & 0.000                   & 0.000                   & 22            & 8                  & 3                  & 3                     & 26                & 0.000                   & 0.000                   & 21            & 3                  & 4                  & 1                     & 22                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 2             & 19            & 9                  & 5                  & 3                     & 29                & 0.000                   & 0.000                   & 19            & 9                  & 5                  & 3                     & 29                & 0.000                   & 0.000                   & 19            & 3                  & 3                  & 2                     & 23                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 3             & 19            & 12                 & 0                  & 3                     & 26                & 0.000                   & 0.000                   & 19            & 12                 & 0                  & 3                     & 26                & 0.000                   & 0.000                   & 19            & 8                  & 0                  & 3                     & 25                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 4             & 19            & 10                 & 0                  & 1                     & 23                & 0.000                   & 0.000                   & 19            & 10                 & 0                  & 1                     & 23                & 0.000                   & 0.000                   & 19            & 5                  & 4                  & 1                     & 22                & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & Tree          & 1             & 14            & 7                  & 0                  & 3                     & 21                & 0.000                   & 0.000                   & 14            & 7                  & 0                  & 3                     & 21                & 0.000                   & 0.000                   & 14            & 4                  & 2                  & 1                     & 21                & 0.000                   & 0.000                   \\
                     & Tree          & 2             & 14            & 6                  & 0                  & 3                     & 21                & 0.000                   & 0.000                   & 14            & 6                  & 0                  & 3                     & 21                & 0.000                   & 0.000                   & 13            & 3                  & 3                  & 1                     & 20                & 0.000                   & 0.000                   \\
                     & Tree          & 3             & 20            & 5                  & 0                  & 2                     & 17                & 0.000                   & 0.000                   & 20            & 5                  & 0                  & 2                     & 17                & 0.000                   & 0.000                   & 20            & 5                  & 2                  & 1                     & 20                & 0.000                   & 0.000                   \\
                     & Tree          & 4             & 21            & 5                  & 0                  & 2                     & 13                & 0.000                   & 0.000                   & 21            & 5                  & 0                  & 2                     & 13                & 0.000                   & 0.000                   & 21            & 5                  & 1                  & 1                     & 14                & 0.000                   & 0.000                   \\ \hline
\multirow{12}{*}{5}  & OddCycle      & 1             & 21            & 24                 & 15                 & 2                     & 57                & 0.000                   & 0.000                   & 21            & 24                 & 18                 & 2                     & 67                & 0.000                   & 0.000                   & 21            & 14                 & 8                  & 2                     & 49                & 0.000                   & 0.000                   \\
                     & OddCycle      & 2             & 22            & 16                 & 16                 & 2                     & 51                & 0.000                   & 0.000                   & 22            & 18                 & 18                 & 2                     & 61                & 0.000                   & 0.000                   & 22            & 10                 & 7                  & 3                     & 57                & 0.000                   & 0.000                   \\
                     & OddCycle      & 3             & 20            & 24                 & 10                 & 2                     & 53                & 0.000                   & 0.000                   & 20            & 28                 & 8                  & 2                     & 63                & 0.000                   & 0.000                   & 20            & 12                 & 11                 & 1                     & 50                & 0.000                   & 0.000                   \\
                     & OddCycle      & 4             & 18            & 26                 & 17                 & 2                     & 65                & 0.000                   & 0.000                   & 18            & 50                 & 0                  & 2                     & 95                & 0.000                   & 0.000                   & 18            & 9                  & 19                 & 1                     & 71                & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & 24            & 24                 & 0                  & 2                     & 55                & 0.000                   & 0.000                   & 24            & 24                 & 0                  & 2                     & 55                & 0.000                   & 0.000                   & 21            & 9                  & 9                  & 2                     & 50                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 2             & 19            & 11                 & 0                  & 4                     & 34                & 0.000                   & 0.000                   & 19            & 11                 & 0                  & 4                     & 34                & 0.000                   & 0.000                   & 15            & 7                  & 5                  & 2                     & 37                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 3             & 24            & 17                 & 11                 & 3                     & 52                & 0.000                   & 0.000                   & 24            & 18                 & 11                 & 3                     & 57                & 0.000                   & 0.000                   & 20            & 9                  & 5                  & 2                     & 40                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 4             & 29            & 25                 & 12                 & 3                     & 61                & 0.000                   & 0.000                   & 29            & 27                 & 12                 & 3                     & 65                & 0.000                   & 0.000                   & 21            & 9                  & 8                  & 2                     & 48                & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & Tree          & 1             & 17            & 32                 & 0                  & 3                     & 64                & 0.000                   & 0.000                   & 17            & 32                 & 0                  & 3                     & 64                & 0.000                   & 0.000                   & 17            & 12                 & 9                  & 1                     & 58                & 0.000                   & 0.000                   \\
                     & Tree          & 2             & 19            & 20                 & 0                  & 1                     & 47                & 0.000                   & 0.000                   & 19            & 20                 & 0                  & 1                     & 47                & 0.000                   & 0.000                   & 19            & 9                  & 8                  & 1                     & 47                & 0.000                   & 0.000                   \\
                     & Tree          & 3             & 20            & 14                 & 0                  & 2                     & 33                & 0.000                   & 0.000                   & 20            & 14                 & 0                  & 2                     & 33                & 0.000                   & 0.000                   & 20            & 13                 & 6                  & 1                     & 44                & 0.000                   & 0.000                   \\
                     & Tree          & 4             & 20            & 8                  & 0                  & 2                     & 26                & 0.000                   & 0.000                   & 20            & 8                  & 0                  & 2                     & 26                & 0.000                   & 0.000                   & 20            & 10                 & 2                  & 1                     & 31                & 0.000                   & 0.000                   \\ \hline
\multirow{12}{*}{6}  & OddCycle      & 1             & 30            & 75                 & 84                 & 4                     & 205               & 0.000                   & 0.000                   & 30            & 120                & 104                & 4                     & 344               & 0.000                   & 0.000                   & 25            & 9                  & 38                 & 4                     & 137               & 0.000                   & 0.000                   \\
                     & OddCycle      & 2             & 29            & 125                & 233                & 5                     & 358               & 0.000                   & 0.000                   & 29            & 212                & 394                & 5                     & 783               & 0.000                   & 0.001                   & 29            & 11                 & 104                & 3                     & 297               & 0.000                   & 0.000                   \\
                     & OddCycle      & 3             & 26            & 72                 & 88                 & 9                     & 189               & 0.000                   & 0.000                   & 26            & 100                & 114                & 9                     & 293               & 0.000                   & 0.000                   & 20            & 11                 & 24                 & 5                     & 102               & 0.000                   & 0.000                   \\
                     & OddCycle      & 4             & 19            & 48                 & 81                 & 5                     & 150               & 0.000                   & 0.000                   & 19            & 70                 & 157                & 5                     & 276               & 0.000                   & 0.000                   & 19            & 13                 & 28                 & 2                     & 109               & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & 21            & 26                 & 11                 & 4                     & 71                & 0.000                   & 0.000                   & 21            & 30                 & 7                  & 4                     & 79                & 0.000                   & 0.000                   & 21            & 15                 & 12                 & 1                     & 77                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 2             & 21            & 15                 & 0                  & 4                     & 43                & 0.000                   & 0.000                   & 21            & 15                 & 0                  & 4                     & 43                & 0.000                   & 0.000                   & 21            & 21                 & 5                  & 1                     & 74                & 0.000                   & 0.000                   \\
                     & EvenCycle     & 3             & 21            & 54                 & 19                 & 4                     & 126               & 0.000                   & 0.000                   & 21            & 63                 & 16                 & 4                     & 149               & 0.000                   & 0.000                   & 16            & 31                 & 10                 & 4                     & 116               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 4             & 18            & 33                 & 9                  & 3                     & 82                & 0.000                   & 0.000                   & 18            & 35                 & 10                 & 3                     & 93                & 0.000                   & 0.000                   & 18            & 18                 & 10                 & 2                     & 86                & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & Tree          & 1             & 12            & 19                 & 0                  & 4                     & 46                & 0.000                   & 0.000                   & 12            & 19                 & 0                  & 4                     & 46                & 0.000                   & 0.000                   & 12            & 33                 & 11                 & 2                     & 111               & 0.000                   & 0.000                   \\
                     & Tree          & 2             & 19            & 19                 & 0                  & 4                     & 41                & 0.000                   & 0.000                   & 19            & 19                 & 0                  & 4                     & 41                & 0.000                   & 0.000                   & 19            & 29                 & 13                 & 1                     & 99                & 0.000                   & 0.000                   \\
                     & Tree          & 3             & 19            & 33                 & 0                  & 4                     & 71                & 0.000                   & 0.000                   & 19            & 33                 & 0                  & 4                     & 71                & 0.000                   & 0.000                   & 18            & 9                  & 18                 & 1                     & 74                & 0.000                   & 0.000                   \\
                     & Tree          & 4             & 21            & 30                 & 0                  & 3                     & 64                & 0.000                   & 0.000                   & 21            & 30                 & 0                  & 3                     & 64                & 0.000                   & 0.000                   & 21            & 18                 & 12                 & 2                     & 83                & 0.000                   & 0.000                   \\ \hline
\multirow{12}{*}{7}  & OddCycle      & 1             & 22            & 101                & 115                & 4                     & 249               & 0.000                   & 0.000                   & 22            & 288                & 269                & 4                     & 763               & 0.000                   & 0.001                   & 22            & 35                 & 90                 & 3                     & 289               & 0.000                   & 0.000                   \\
                     & OddCycle      & 2             & 39            & 349                & 689                & 4                     & 927               & 0.000                   & 0.001                   & 39            & 920                & 1860               & 4                     & 3711              & 0.000                   & 0.005                   & 39            & 92                 & 286                & 1                     & 880               & 0.000                   & 0.001                   \\
                     & OddCycle      & 3             & 26            & 293                & 623                & 11                    & 847               & 0.000                   & 0.001                   & 26            & 877                & 1872               & 11                    & 3425              & 0.000                   & 0.004                   & 26            & 64                 & 249                & 5                     & 743               & 0.000                   & 0.001                   \\
                     & OddCycle      & 4             & 31            & 171                & 526                & 6                     & 638               & 0.000                   & 0.001                   & 31            & 718                & 2427               & 6                     & 3872              & 0.000                   & 0.004                   & 30            & 31                 & 229                & 1                     & 584               & 0.000                   & 0.001                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & 25            & 65                 & 44                 & 4                     & 166               & 0.000                   & 0.000                   & 25            & 86                 & 37                 & 4                     & 226               & 0.000                   & 0.000                   & 21            & 25                 & 34                 & 2                     & 153               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 2             & 23            & 62                 & 24                 & 5                     & 145               & 0.000                   & 0.000                   & 23            & 63                 & 27                 & 5                     & 150               & 0.000                   & 0.000                   & 21            & 32                 & 16                 & 2                     & 147               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 3             & 24            & 89                 & 54                 & 6                     & 203               & 0.000                   & 0.000                   & 24            & 156                & 79                 & 6                     & 359               & 0.000                   & 0.000                   & 21            & 37                 & 21                 & 3                     & 164               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 4             & 18            & 50                 & 12                 & 4                     & 105               & 0.000                   & 0.000                   & 18            & 60                 & 8                  & 4                     & 124               & 0.000                   & 0.000                   & 18            & 37                 & 27                 & 1                     & 155               & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & Tree          & 1             & 14            & 29                 & 0                  & 5                     & 72                & 0.000                   & 0.000                   & 14            & 29                 & 0                  & 5                     & 72                & 0.000                   & 0.000                   & 13            & 21                 & 8                  & 3                     & 98                & 0.000                   & 0.000                   \\
                     & Tree          & 2             & 14            & 61                 & 0                  & 6                     & 117               & 0.000                   & 0.000                   & 14            & 61                 & 0                  & 6                     & 117               & 0.000                   & 0.000                   & 14            & 27                 & 33                 & 3                     & 184               & 0.000                   & 0.000                   \\
                     & Tree          & 3             & 16            & 166                & 0                  & 6                     & 276               & 0.000                   & 0.000                   & 16            & 166                & 0                  & 6                     & 276               & 0.000                   & 0.000                   & 16            & 92                 & 53                 & 2                     & 356               & 0.000                   & 0.000                   \\
                     & Tree          & 4             & 21            & 154                & 0                  & 5                     & 277               & 0.000                   & 0.000                   & 21            & 154                & 0                  & 5                     & 277               & 0.000                   & 0.000                   & 21            & 96                 & 39                 & 3                     & 320               & 0.000                   & 0.000                   \\ \hline
\multirow{12}{*}{8}  & OddCycle      & 1             & \$ -          & -                  & -                  & -                     & -                 & -                       & Running                 & 49            & 3564               & 20774              & 10                    & 29653             & 0.000                   & 0.035                   & 49            & 333                & 1086               & 3                     & 3454              & 0.000                   & 0.003                   \\
                     & OddCycle      & 2             & 24            & 183                & 64                 & 4                     & 422               & 0.000                   & 0.001                   & 24            & 191                & 104                & 4                     & 481               & 0.000                   & 0.001                   & 24            & 52                 & 130                & 1                     & 516               & 0.000                   & 0.000                   \\
                     & OddCycle      & 3             & 20            & 244                & 168                & 3                     & 573               & 0.000                   & 0.001                   & 20            & 459                & 201                & 3                     & 1035              & 0.000                   & 0.001                   & 20            & 40                 & 100                & 4                     & 400               & 0.000                   & 0.000                   \\
                     & OddCycle      & 4             & 18            & 409                & 235                & 4                     & 855               & 0.000                   & 0.001                   & 18            & 905                & 980                & 4                     & 2672              & 0.000                   & 0.003                   & 18            & 279                & 106                & 3                     & 808               & 0.000                   & 0.001                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & \$ -          & -                  & -                  & -                     & -                 & -                       & Running                 & 21            & 362                & 0                  & 9                     & 610               & 0.000                   & 0.001                   & 16            & 136                & 60                 & 3                     & 460               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 2             & 20            & 207                & 257                & 8                     & 550               & 0.000                   & 0.001                   & 20            & 285                & 594                & 8                     & 1156              & 0.000                   & 0.001                   & 20            & 94                 & 90                 & 3                     & 412               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 3             & 20            & 278                & 312                & 11                    & 778               & 0.000                   & 0.001                   & 20            & 373                & 402                & 11                    & 1113              & 0.000                   & 0.001                   & 19            & 82                 & 100                & 2                     & 442               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 4             & 16            & 158                & 0                  & 5                     & 320               & 0.000                   & 0.000                   & 16            & 158                & 0                  & 5                     & 320               & 0.000                   & 0.000                   & 15            & 332                & 46                 & 4                     & 857               & 0.000                   & 0.001                   \\ \cline{2-24} 
                     & Tree          & 1             & 26            & 305                & 0                  & 6                     & 616               & 0.000                   & 0.001                   & 26            & 305                & 0                  & 6                     & 616               & 0.000                   & 0.001                   & 21            & 115                & 113                & 3                     & 584               & 0.000                   & 0.000                   \\
                     & Tree          & 2             & 22            & 121                & 0                  & 9                     & 237               & 0.000                   & 0.000                   & 22            & 121                & 0                  & 9                     & 237               & 0.000                   & 0.000                   & 18            & 90                 & 51                 & 2                     & 390               & 0.000                   & 0.000                   \\
                     & Tree          & 3             & 18            & 221                & 0                  & 6                     & 372               & 0.000                   & 0.000                   & 18            & 221                & 0                  & 6                     & 372               & 0.000                   & 0.000                   & 18            & 125                & 133                & 2                     & 679               & 0.000                   & 0.000                   \\
                     & Tree          & 4             & 20            & 66                 & 0                  & 8                     & 119               & 0.000                   & 0.000                   & 20            & 66                 & 0                  & 8                     & 119               & 0.000                   & 0.000                   & 20            & 40                 & 64                 & 2                     & 290               & 0.000                   & 0.000                   \\ \hline
\multirow{12}{*}{9}  & OddCycle      & 1             & 34            & 1094               & 2322               & 6                     & 3890              & 0.000                   & 0.004                   & 34            & 4304               & 12208              & 6                     & 22898             & 0.001                   & 0.026                   & 34            & 149                & 984                & 5                     & 2793              & 0.000                   & 0.002                   \\
                     & OddCycle      & 2             & 40            & 3370               & 8078               & 8                     & 8822              & 0.000                   & 0.011                   & 40            & 39699              & 110777             & 8                     & 190479            & 0.000                   & 0.228                   & 34            & 465                & 2638               & 5                     & 5960              & 0.000                   & 0.005                   \\
                     & OddCycle      & 3             & 31            & 2771               & 12854              & 14                    & 14713             & 0.000                   & 0.018                   & 31            & 25017              & 216547             & 14                    & 299935            & 0.007                   & 0.364                   & 31            & 1123               & 4532               & 2                     & 12065             & 0.000                   & 0.010                   \\
                     & OddCycle      & 4             & 31            & 192                & 73                 & 6                     & 426               & 0.000                   & 0.001                   & 31            & 252                & 82                 & 6                     & 567               & 0.000                   & 0.001                   & 21            & 87                 & 81                 & 4                     & 393               & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & 22            & 48                 & 0                  & 5                     & 96                & 0.000                   & 0.000                   & 22            & 48                 & 0                  & 5                     & 96                & 0.000                   & 0.000                   & 21            & 64                 & 120                & 2                     & 485               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 2             & 20            & 7006               & 0                  & 2                     & 11367             & 0.000                   & 0.013                   & 20            & 7006               & 0                  & 2                     & 11367             & 0.000                   & 0.013                   & 16            & 2564               & 701                & 1                     & 6564              & 0.000                   & 0.004                   \\
                     & EvenCycle     & 3             & 22            & 163                & 31                 & 10                    & 318               & 0.000                   & 0.000                   & 22            & 179                & 30                 & 10                    & 353               & 0.000                   & 0.000                   & 21            & 43                 & 78                 & 2                     & 374               & 0.000                   & 0.000                   \\
                     & EvenCycle     & 4             & 19            & 86                 & 25                 & 6                     & 210               & 0.000                   & 0.000                   & 19            & 103                & 12                 & 6                     & 238               & 0.000                   & 0.000                   & 18            & 17                 & 33                 & 1                     & 165               & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & Tree          & 1             & 24            & 1078               & 0                  & 5                     & 1697              & 0.000                   & 0.002                   & 24            & 1078               & 0                  & 5                     & 1697              & 0.000                   & 0.002                   & 21            & 217                & 216                & 3                     & 912               & 0.000                   & 0.001                   \\
                     & Tree          & 2             & 27            & 585                & 0                  & 6                     & 1067              & 0.000                   & 0.001                   & 27            & 585                & 0                  & 6                     & 1067              & 0.000                   & 0.001                   & 21            & 354                & 356                & 1                     & 1492              & 0.000                   & 0.001                   \\
                     & Tree          & 3             & 19            & 45                 & 0                  & 13                    & 106               & 0.000                   & 0.000                   & 19            & 45                 & 0                  & 13                    & 106               & 0.000                   & 0.000                   & 18            & 56                 & 38                 & 3                     & 276               & 0.000                   & 0.000                   \\
                     & Tree          & 4             & 19            & 666                & 0                  & 6                     & 1012              & 0.000                   & 0.001                   & 19            & 666                & 0                  & 6                     & 1012              & 0.000                   & 0.001                   & 16            & 172                & 657                & 2                     & 1754              & 0.000                   & 0.001                   \\ \hline
\multirow{12}{*}{10} & OddCycle      & 1             & 35            & 3003               & 7975               & 10                    & 14123             & 0.000                   & 0.018                   & 35            & 9709               & 26544              & 10                    & 43331             & 0.000                   & 0.055                   & 35            & 4458               & 5347               & 3                     & 21621             & 0.000                   & 0.017                   \\
                     & OddCycle      & 2             & 28            & 6667               & 16959              & 10                    & 19750             & 0.000                   & 0.024                   & 28            & 223072             & 400955             & 10                    & 906517            & 0.011                   & 1.125                   & 27            & 1329               & 10080              & 6                     & 22206             & 0.000                   & 0.017                   \\
                     & OddCycle      & 3             & 29            & 2823               & 8230               & 10                    & 10695             & 0.000                   & 0.014                   & 29            & 24168              & 77732              & 10                    & 136667            & 0.000                   & 0.172                   & 29            & 766                & 2592               & 4                     & 7877              & 0.000                   & 0.006                   \\
                     & OddCycle      & 4             & 34            & 5561               & 12524              & 9                     & 15171             & 0.000                   & 0.019                   & 34            & 96871              & 286890             & 9                     & 487391            & 0.000                   & 0.607                   & 34            & 702                & 8012               & 5                     & 16534             & 0.000                   & 0.014                   \\ \cline{2-24} 
                     & EvenCycle     & 1             & 20            & 3134               & 2760               & 10                    & 7361              & 0.001                   & 0.009                   & 20            & 13435              & 9751               & 10                    & 34744             & 0.004                   & 0.041                   & 20            & 247                & 1057               & 3                     & 2947              & 0.000                   & 0.002                   \\
                     & EvenCycle     & 2             & 17            & 4576               & 1461               & 9                     & 8398              & 0.000                   & 0.011                   & 17            & 7008               & 60                 & 9                     & 11364             & 0.000                   & 0.014                   & 17            & 1626               & 2065               & 3                     & 8519              & 0.000                   & 0.006                   \\
                     & EvenCycle     & 3             & 22            & 1877               & 266                & 3                     & 2902              & 0.000                   & 0.003                   & 22            & 3584               & 0                  & 3                     & 5266              & 0.000                   & 0.006                   & 21            & 846                & 894                & 2                     & 3697              & 0.000                   & 0.003                   \\
                     & EvenCycle     & 4             & 25            & 291                & 56                 & 9                     & 598               & 0.000                   & 0.001                   & 25            & 393                & 39                 & 9                     & 787               & 0.000                   & 0.001                   & 20            & 47                 & 39                 & 3                     & 218               & 0.000                   & 0.000                   \\ \cline{2-24} 
                     & Tree          & 1             & 18            & 256                & 0                  & 9                     & 346               & 0.000                   & 0.000                   & 18            & 256                & 0                  & 9                     & 346               & 0.000                   & 0.000                   & 18            & 590                & 783                & 2                     & 2958              & 0.000                   & 0.002                   \\
                     & Tree          & 2             & 26            & 2112               & 0                  & 5                     & 3375              & 0.000                   & 0.004                   & 26            & 2112               & 0                  & 5                     & 3375              & 0.000                   & 0.004                   & 20            & 446                & 141                & 3                     & 1127              & 0.000                   & 0.001                   \\
                     & Tree          & 3             & 27            & 320                & 0                  & 7                     & 552               & 0.000                   & 0.001                   & 27            & 320                & 0                  & 7                     & 552               & 0.000                   & 0.001                   & 21            & 156                & 360                & 3                     & 1244              & 0.000                   & 0.001                   \\
                     & Tree          & 4             & 26            & 881                & 0                  & 4                     & 1323              & 0.000                   & 0.002                   & 26            & 881                & 0                  & 4                     & 1323              & 0.000                   & 0.002                   & 20            & 598                & 291                & 3                     & 2005              & 0.000                   & 0.001                   \\ \hline
\end{tabular}
\begin{tabular}{ccc|cccccC{1.5cm}C{1.7cm}|cccccC{1.5cm}C{1.7cm}|cccccC{1.5cm}C{1.7cm}}
\cline{4-24}
                    &               &               & \multicolumn{7}{c}{\textbf{BPB-Prev}}                                                                                                                                 & \multicolumn{7}{|c}{\textbf{BPB-Prev-FeasCheckFull}}                                                                                                                   & \multicolumn{7}{|c}{\textbf{BPB-Select}}                                                                                                                               \\ \hline
\textbf{\boldmath$|$V$|$}        & \textbf{Type} & \textbf{Inst} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prunes} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{First Time (s)} & \textbf{Total Time (s)} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prn.} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{Time 1st (s)} & \textbf{CPU Time (s)} & \textbf{Span} & \textbf{\# Bounds} & \textbf{\# Prunes} & \textbf{\# Sol.} & \textbf{\# Nodes} & \textbf{Time to 1st (s)} & \textbf{CPU Time (s)} \\ \hline
\multirow{12}{*}{18} & OddCycle      & 1             & 24            & 128682             & 169800             & 36                    & 303312            & 0.000                   & 0.331                   & 24            & 57939861           & 55723668           & 36                    & 147688713         & 0.011                   & 181.333                 & 23            & 89251              & 2157123            & 6                     & 4215186           & 0.000                   & 3.294                   \\
                     & OddCycle      & 2             & 28            & 195913             & 344857             & 21                    & 481728            & 0.000                   & 0.685                   & 28            & 171250440          & 166458915          & 21                    & 447646216         & 0.009                   & 503.647                 & 28            & 156374             & 725207             & 10                    & 1786184           & 0.000                   & 1.283                   \\
                     & OddCycle      & 3             & 29            & 52772              & 52858              & 26                    & 116964            & 0.000                   & 0.146                   & 29            & 3292370            & 2066685            & 26                    & 7598024           & 0.000                   & 8.484                   & 27            & 28930              & 127942             & 4                     & 383073            & 0.000                   & 0.298                   \\
                     & OddCycle      & 4             & 57            & 765800493          & 2410439059         & 44                    & 1844704597        & 0.000                   & 2165.522                & 84            & 388902913          & 8179300886         & 26                    & 9777141840        & 0.000                   & 10800.000               & 56            & 254968496          & 7563812423         & 15                    & 11912285919       & 0.000                   & 10800.000               \\ \cline{2-24} 
                     & EvenCycle     & 1             & 22            & 36813              & 17943              & 43                    & 69147             & 0.000                   & 0.056                   & 22            & 341699             & 9988               & 43                    & 539430            & 0.000                   & 0.533                   & 21            & 153559             & 261663             & 6                     & 929927            & 0.000                   & 0.539                   \\
                     & EvenCycle     & 2             & 27            & 299602             & 61969              & 23                    & 533097            & 0.000                   & 0.739                   & 27            & 546904             & 11706              & 23                    & 911089            & 0.000                   & 1.095                   & 21            & 441889             & 1561547            & 4                     & 5096657           & 0.000                   & 3.778                   \\
                     & EvenCycle     & 3             & 26            & 1086457            & 1493813            & 17                    & 2963076           & 0.000                   & 3.927                   & 26            & 12126525           & 7756606            & 17                    & 28907005          & 0.033                   & 32.674                  & 21            & 2328257            & 2049088            & 3                     & 8815279           & 0.000                   & 6.128                   \\
                     & EvenCycle     & 4             & 21            & 75255              & 14380              & 12                    & 148619            & 0.000                   & 0.181                   & 21            & 178965             & 25836              & 12                    & 368870            & 0.000                   & 0.399                   & 17            & 54179              & 692407             & 5                     & 1749663           & 0.000                   & 1.318                   \\ \cline{2-24} 
                     & Tree          & 1             & 28            & 8389425            & 0                  & 25                    & 13361587          & 0.000                   & 18.072                  & 28            & 8389425            & 0                  & 25                    & 13361587          & 0.000                   & 16.323                  & 21            & 3480825            & 11725139           & 5                     & 31510553          & 0.000                   & 24.106                  \\
                     & Tree          & 2             & 25            & 496847             & 0                  & 10                    & 814700            & 0.000                   & 1.140                   & 25            & 496847             & 0                  & 10                    & 814700            & 0.000                   & 0.871                   & 21            & 3385503            & 5562843            & 3                     & 16351954          & 0.000                   & 11.111                  \\
                     & Tree          & 3             & 23            & 27147              & 0                  & 24                    & 45099             & 0.000                   & 0.061                   & 23            & 27147              & 0                  & 24                    & 45099             & 0.000                   & 0.048                   & 19            & 1168701            & 3161985            & 2                     & 10148322          & 0.000                   & 7.577                   \\
                     & Tree          & 4             & 25            & 17224              & 0                  & 17                    & 32305             & 0.000                   & 0.035                   & 25            & 17224              & 0                  & 17                    & 32305             & 0.000                   & 0.036                   & 21            & 3617491            & 3960687            & 4                     & 17214598          & 0.000                   & 11.342                  \\ \hline
\multirow{12}{*}{20} & OddCycle      & 1             & 25            & 22163660           & 22312193           & 29                    & 48128543          & 0.000                   & 52.703                  & 25            & 1098477035         & 898689359          & 29                    & 2635612691        & 0.000                   & 2834.168                & 25            & 30005823           & 182202237          & 2                     & 481689865         & 0.000                   & 298.143                 \\
                     & OddCycle      & 2             & 30            & 18199655           & 57912028           & 24                    & 62598812          & 0.000                   & 59.472                  & 33            & 1384131561         & 6610913025         & 21                    & 10548373532       & 0.005                   & 10800.000               & 30            & 9486329            & 105756952          & 5                     & 248377444         & 0.000                   & 170.801                 \\
                     & OddCycle      & 3             & 30            & 4723994            & 12256692           & 33                    & 14889051          & 0.000                   & 15.432                  & 37            & 1313725187         & 7755384023         & 28                    & 11169891551       & 0.000                   & 10800.000               & 29            & 3280215            & 14139380           & 4                     & 35525456          & 0.000                   & 24.019                  \\
                     & OddCycle      & 4             & 51            & 1326464513         & 4631500220         & 44                    & 3584556973        & 0.000                   & 3810.559                & 73            & 638518954          & 9954255379         & 31                    & 11074870144       & 0.000                   & 10800.000               & 50            & 367727937          & 7605396821         & 14                    & 12755365765       & 0.000                   & 10800.000               \\ \cline{2-24} 
                     & EvenCycle     & 1             & 24            & 7208896            & 2212099            & 19                    & 14803299          & 0.000                   & 16.686                  & 24            & 10219092           & 8719552            & 19                    & 29371082          & 0.000                   & 32.160                  & 21            & 244902785          & 91113414           & 5                     & 724708042         & 0.000                   & 418.513                 \\
                     & EvenCycle     & 2             & 24            & 1916715            & 0                  & 52                    & 2846521           & 0.000                   & 3.037                   & 24            & 1916715            & 0                  & 52                    & 2846521           & 0.000                   & 3.078                   & 21            & 265125525          & 35429733           & 2                     & 548890756         & 0.000                   & 316.485                 \\
                     & EvenCycle     & 3             & 26            & 417941             & 457800             & 31                    & 935063            & 0.000                   & 0.942                   & 26            & 17707200           & 18010642           & 31                    & 45679688          & 0.000                   & 43.227                  & 21            & 4529934            & 1546737            & 5                     & 12937093          & 0.000                   & 8.702                   \\
                     & EvenCycle     & 4             & 26            & 215044982          & 697065560          & 17                    & 1421952015        & 846.276                 & 1415.138                & 26            & 919810062          & 5667438936         & 17                    & 9537061616        & 6903.557                & 9588.792                & 21            & 266995348          & 272027469          & 2                     & 1143758266        & 0.000                   & 680.188                 \\ \cline{2-24} 
                     & Tree          & 1             & 24            & 1128664            & 0                  & 11                    & 1547952           & 0.000                   & 1.684                   & 24            & 1128664            & 0                  & 11                    & 1547952           & 0.000                   & 1.796                   & 21            & 497365528          & 932560094          & 5                     & 3285799702        & 0.000                   & 1977.674                \\
                     & Tree          & 2             & 27            & 52049              & 0                  & 17                    & 87918             & 0.000                   & 0.089                   & 27            & 52049              & 0                  & 17                    & 87918             & 0.000                   & 0.087                   & 21            & 27313206           & 17555281           & 4                     & 98225542          & 0.000                   & 61.035                  \\
                     & Tree          & 3             & 24            & 176846             & 0                  & 25                    & 320886            & 0.000                   & 0.356                   & 24            & 176846             & 0                  & 25                    & 320886            & 0.000                   & 0.249                   & 21            & 11863544           & 18549550           & 4                     & 65387940          & 0.000                   & 42.189                  \\
                     & Tree          & 4             & 26            & 146052             & 0                  & 31                    & 217805            & 0.000                   & 0.249                   & 26            & 146052             & 0                  & 31                    & 217805            & 0.000                   & 0.176                   & 21            & 8637029            & 3463966            & 3                     & 21799871          & 0.000                   & 13.998                  \\ \hline
\end{tabular}
